Magnetoconvection in a spherical shell: Bridging the gap between weak and strong-field dynamo regimes

At moderate levels of convective driving, simulations of dynamos in spherical shells often separate into two broad dipolar regimes characterised either by their relative magnetic field strength (weak/strong) or by their dominant force balance. These regimes can tend smoothly from one to the other but can also be bistable, a phenomenon which occurs particularly at low magnetic diffusivity. Nonlinear simulations of the geodynamo cannot be performed at realistic parameters and hence it is important to ensure that the (strong-field) branch, appropriate for Earth's core, is tracked as a distinguished limit is established towards a suitable parameterisation from the simulations that we can perform. In order to understand the transition to strong-field dynamos, and better understand the mechanisms that occur in both branches, we report on a series of magnetoconvection simulations: models in which an external magnetic field modifies the dynamically-generated dynamo. Our primary input parameters are the magnetic diffusivity, imposed magnetic field strength, and the convective forcing; as these vary, we show how the morphology of the flow can change gradually, as modifications of an existing mode or continuous variations in force composition, and also abruptly, when onset modes become unstable to secondary instabilities and are replaced either by newly-dominant modes, a vacillating regime, or highly nonlinear configurations of the flow. The loss of equatorial symmetry is also investigated, as this typically coincides with the weak-to-strong transition, and we discuss why an anti-symmetric instability emerges inside the tangent cylinder along with its implications for the geodynamo.

==> Figures/MeridionalConvectionPatterns.tex <==
% =========================
% LEFT FIGURE
% =========================
% Outer sphere boundary (half)
\draw (0,0) arc (-90:90:3);
% Inner core
\draw (0,2) arc (-90:90:1);
% Tangent cylinder
\draw[dashed] (1,6) -- (1,-0);

% Circulation cell (outer)
\draw[blue,postaction={decorate},decoration={markings, mark=at position 0.1 with {\arrow{>}}, , mark=at position 0.6 with {\arrow{>}}}] (2,3) ellipse (0.8cm and 1.5cm);

% =========================
% RIGHT FIGURE
% =========================
% Shift
\begin{scope}[xshift=5cm]

% Outer sphere boundary (half)
\draw (0,0) arc (-90:90:3);
% Inner core
\draw (0,2) arc (-90:90:1);
% Tangent cylinder
\draw[dashed] (1,6) -- (1,-0);

% Circulation cells (top, bottom)
\draw[blue,postaction={decorate},decoration={markings, mark=at position 0.1 with {\arrow{<}}, , mark=at position 0.6 with {\arrow{<}}}] (0.35,4.95) ellipse (0.2cm and 0.75cm);
\draw[blue,postaction={decorate},decoration={markings, mark=at position 0.1 with {\arrow{<}}, , mark=at position 0.6 with {\arrow{<}}}] (0.35,1.05) ellipse (0.2cm and 0.75cm);

\end{scope}
